Using DSP Slices as Content-Addressable Update Queues

Content-Addressable Memory (CAM) is a powerful abstraction for building memory caches, routing tables and hazard detection logic. Without a native CAM structure available on FPGA devices, their functionality must be emulated using the structural primitives at hand. Such an emulation causes significant overhead in the consumption of the underlying resources, typically general-purpose fabric and on-chip block RAM (BRAM). This often motivates mitigating trade-offs, such as the reduction of the associativity of memory caches. This paper describes a technique to implement the hazard resolution in a memory update queue that hides the off-chip memory readout latency of read-modify-write cycles while guaranteeing the delivery of the full memory bandwidth. The innovative use of DSP slices allows them to assume and combine the functions of (a) the tag and data storage, (b) the tag matching, and (c) the data update in this key-value storage scenario. The proposed approach provides designers with extra flexibility by adding this resource type as another option to implement CAM.

==> figs/application.pgf <==
% Author: Thomas B. Preußer
\usetikzlibrary{calc}
\usetikzlibrary{shapes.geometric}

\begin{tikzpicture}[scale=.9,line width=1.2,font=\large\sffamily]
\draw (0,-1.8) node[above right] {VU9P}  rectangle (12,4.6);

\node(nsrc)[draw] at(1.5,3.5) {\begin{tabular}{c}Event\\Source\end{tabular}};

\draw (11.5,-.3) rectangle (3.5,4.3) node[below right] {Tracker}; {
  \node(ncfl)[draw,thick, minimum width=120,minimum height=22] at(8.5,3.5) {\textbf{Conflation}};
  \draw[->](nsrc)--(ncfl);

  \node(nsch)[draw, minimum width=120,minimum height=22] at(8.5,2) {RMW Scheduler};
  \draw[->]($(ncfl.south)-(1.5,0)$)--($(nsch.north)-(1.5,0)$) node[midway,right]{\footnotesize RD};
  \draw[->]($(ncfl.south)+(1.5,0)$)--($(nsch.north)+(1.5,0)$) node[midway,right]{\footnotesize WR};

  \node(narb)[draw, minimum width=120,minimum height=22] at(8.5,.7) {Arbiter};
  \draw[<->](nsch)--(narb);

  \node(ninit)[draw, minimum width=40] at(4.7,0|-narb.north) {Init};
  \node(nsnap)[draw, minimum width=40] at(4.7,0|-narb.south) {Snap};
  \draw[->](ninit) -- (narb);
  \draw[<->](nsnap) -- (narb);
}
\node(nctrl)[draw, minimum width=120,minimum height=22] at(8.5,-1.1) {Controller IP};
\draw[<->](narb)--(nctrl);

\node(nmem) at($(nctrl)-(0,2)$) [cylinder,draw,aspect=.17,rotate=90,minimum height=12mm,minimum width=30mm]{\rotatebox{270}{\raisebox{-8pt}[0pt][0pt]{RLDRAM}}};
\draw[<->](nctrl)--(nmem);
\end{tikzpicture}


==> figs/conflate0.pgf <==
\usetikzlibrary{calc}
\usetikzlibrary{circuits.logic.US}
\usetikzlibrary{shapes.geometric}

\begin{tikzpicture}[circuit logic US,scale=1,line width=1.4,font=\large\sffamily]

% Inputs
\node(and)  at(-1.5,1.4) [and gate, minimum height=6mm,rotate=0] {};

\node(nval_in) at(-3.2,2.2) {$v_0$}; \draw[->](nval_in) -- (nval_in-|0,0);
\draw (nval_in-|-.3,0) -- +(0,-3.6) node[inner sep=0](nval_src) {};

\node(nstb_in) at(nval_in|-and.input 1) {$s_0$}; \draw(nstb_in) -- (and.input 1);

\node(nkey_in) at(nval_in|-0,0.8) {$k_0$}; \draw[->](nkey_in) -- (nkey_in-|0,0);
\draw ($(nkey_in)+(.7,0)$) -- +(0,-1.7) node[inner sep=0](nkey_src) {};
\draw ($(nstb_in)+(.8,0)$) -- ++(0,-1.2) -- +(-.1,-.3);
\draw (and.output) -| ++(.2,-.5) -- +(.3,-.1);

\foreach \x in {0,1,2} {

  % Register
  \draw (5*\x,0) rectangle +(1,3);
  \draw[thin,dotted] (5*\x,1.2) -- +(1,0);
  \draw[thin] (5*\x,1.6) -- +(1,0);
  \node at(5*\x+.5,.6) {$k$};
  \node at(5*\x+.5,1.36) {\scriptsize valid};
  \node at(5*\x+.5,2.2) {$v$};

  \draw[->] (5*\x+1,.8) node[inner sep=0] (nks) {} -- +(4,0);
  \node[inner sep=0] (nvs) at (5*\x+1,2.2) {};

  % Datapath
  \node[draw,circle,inner sep=1] (ncmp) at(5*\x+1.8,.2){$=$};
  \draw[->] ($(nks)+(.2,0)$) -- (ncmp);
  \draw[->] (nkey_src) -| (ncmp);
  \node[draw,trapezium] (nsel) at($(ncmp)+(1.4,0)$) {\footnotesize 0 1};
  \draw[->] (ncmp) -- (nsel);
  \draw[<-] ($(nsel.south)+(-.2,0)$) -- +(0,-.35) node[below] {$0$};
  \draw[->] (nval_src)-|($(nsel.south)+(.2,0)$);
  \node[inner sep=0] (nmatch\x) at ($(ncmp.east)+(.2,0)$) {};

  \node[draw,circle,inner sep=1] (nadd) at(nvs-|nsel){$+$};
  \draw[->] (nsel) -- (nadd);
  \draw[->] (nvs) -- (nadd);
  \draw[->] (nadd) -- ($(nvs)+(4,0)$);
}

\node(nor)  at(1,-2.4) [nor gate, minimum height=10mm,rotate=180] {};
\draw(nmatch0) |- (nor.input 2);
\draw(nmatch1) |- (nor);
\draw(nmatch2) |- (nor.input 1);
\node at($(nor.input 1)+(.3,-.2)$) {$\vdots$};

\draw (nor.output) -| ($(and.input 2)-(.3,0)$) -- (and.input 2);

\draw[fill,white] (14.5,0) rectangle ++(.1,3);
\draw[fill,white] (14.3,0) rectangle ++(.1,3);
\draw[fill,white] (14.1,0) rectangle ++(.1,3);
\draw[fill,white] (13.9,0) rectangle ++(.1,3);

\draw[color=green,dashed] (-.6,1.4) ellipse (.2 and 1.6);
\draw[color=green,dashed] (14.9,1.4) ellipse (.2 and 1.6);


% Write Back
\node(nfifo)[right,draw,green,minimum height=25,minimum width=42] at(0,-3.4-|nmatch2) {$| | | | | | | |$};
\node[green,below] at(nfifo) {\textbf{\footnotesize FIFO}};
\node(ntotal)[draw,green,circle,inner sep=1] at(nfifo-|14.9,0) {$+$};
\draw[->,thick,green] (nfifo) -- (ntotal);
\draw[->,thick,green] (14.9,-.2) -- (ntotal);
\draw[->,thick,green] (ntotal) -- +(0,-.64) node(nwr) {};
\node[below,green] at(nwr) {Write};

% Read & Reply
\draw[->,thick,green] (-.6,-.2) -- (-.6,0|-nwr) node(nrd)[below] {Read};
\draw[<-,thick,green] (nfifo)-|(11.4,0|-nwr)node[green,below] {Reply};

\end{tikzpicture}


==> figs/dsp_conflate0.pgf <==
% Author: Thomas B. Preußer
\usetikzlibrary{calc}
\usetikzlibrary{circuits.logic.US}
\usetikzlibrary{shapes.geometric}

\begin{tikzpicture}[circuit logic US,scale=.9,line width=1.2]

% Input Lines
\draw(-1.8,-1.5)node(k0)[below]{$k_{-3})$} --+(0,12);
\draw(-2.8,-1.5)node(v0)[below]{$(v_{-3},$}--+(0,12);

% DSP Blocks: Frames
\foreach \i in {0,1} {
\pgfmathparse{5.8*\i+2.3*int(div(\i,2))}
\begin{scope}[shift={(0,\pgfmathresult)}]
\draw[line width=2.4pt,gray,rounded corners](-1,-1.2) rectangle +(11.6,5.8) node[below left,xshift=-4mm] {\textbf{\large DSP}};
\end{scope}
}

% DSP Blocks: Interior
\newcommand\vc[2]{\left(\begin{array}{@{}c@{}}#1\\#2\end{array}\right)}
\foreach \i in {1,0} {
\pgfmathparse{5.8*\i+2.3*int(div(\i,2))}
\begin{scope}[shift={(0,\pgfmathresult)}]

% Input Registers
\node[draw,line width=2,rectangle,minimum width=10mm,minimum height=14mm](ab1) at (0.0,3) {A:B};
\node[draw,line width=2,rectangle,minimum width=10mm,minimum height=14mm](ab2) at (2.8,3) {A:B};
\draw[<-](ab1)--(ab1-|v0);

% MUX
\node[draw,line width=2,rotate=270,trapezium,trapezium angle=60,minimum width=18mm](kill\i) at (5.6,2.5) {};
\node[right] at(kill\i.south west) {$1$};
\node[right] at(kill\i.south east) {$0$};
\draw[<-](kill\i.south east)--+(-.5,0) node[left] {$\ifnum\i=0\relax\vc{\cdot}{\overline{K}}\else0\fi$};

% Compute
\node[draw,line width=2,circle,minimum size=6mm](sum\i) at (7,2.5) {$+$};
\node[draw,line width=2,rectangle,minimum width=8mm,minimum height=14mm](p\i) at (9.5,2.5) {P};
\draw[->](ab1)--(ab2)					node[midway,above] {$\vc{v_{-2}}{\ifnum\i=0\relax k_{-2}\else0\fi}$};
\draw[->](ab2)--(kill\i.south west)	node[midway,above] {$\vc{v_{-1}}{\ifnum\i=0\relax k_{-1}\else0\fi}$};
\draw[->](kill\i)--(sum\i);
\draw[->](sum\i)--(p\i);

\ifnum\i=0\draw[<-](sum\i)-- +(0,-1) node[below]{$0$};\else\draw[<-](sum\i)-- ++(0,-3)-|++(3.3,-0.7)node(ss\i){};\fi
\ifnum\i>0\draw[<-](kill\i)--++(0,-3.4)-|++(5.6,-0.3)node(kk\i){};\fi

\ifnum\i=3\relax
\draw[->](p\i)--+(3,0) node[above]{$\vc{v_n}{k_n}$};
\else
\draw[->](p\i) -| +(0.8,2.1) node(pp\i){};
% Compare
\node[draw,line width=2,rectangle,minimum width=8mm,minimum height=14mm](c) at (0,0) {C};
\draw[<-](c)--(c-|k0);
\node[draw,line width=2,circle,minimum size=6mm](cmp) at (8,1) {$=$};
\node[draw,line width=2,rectangle,minimum width=8mm,minimum height=8mm](m\i) at (9.5,1) {Q};
\draw[->](sum\i)-|(cmp);
\draw[->](c)-|(cmp) node[very near start,above] {$\vc{\cdot}{k_{-2}}$};
\draw[->](cmp)--(m\i);
\draw[->](m\i) -| +(1.7,3.6) node(mm\i){};

% Outputs and Labels
\draw[->](m\i)--+(2.8,0) node(q\i){};\node[above]at(q\i){$k_{-1}=k_{\ifnum\i<2\relax\i\else n-1\fi}$};
\node at(q\i|-p\i) {$\vc{v_{\ifnum\i<2\relax\i\else n-1\fi}}{k_{\ifnum\i<2\relax\i\else n-1\fi}}$};
\fi
\end{scope}
}
\node at(5,11) {\Huge$\vdots$};
\node(or) at(13.4,0)[nor gate,minimum height=10mm,rotate=-90]{};
\draw(q0) -| (or.input 2);
\draw(q1) -| (or);
\node[above] at(or.north west){\textbf{\dots}};
\draw[->](or.output)--+(0,-1)-|(kill0) node(nm)[midway,left]{$\lnot\exists i\in\left[0,n\right).k_{-1}=k_i$};

\node[right,green] at (ab1-|v0) {\textbf{//}};
\node[green] at (nm-|sum0) {\textbf{//}};
\end{tikzpicture}


==> figs/use_case.pgf <==
% Author: Thomas B. Preußer
\usetikzlibrary{calc}
\usetikzlibrary{shapes.geometric}

\begin{tikzpicture}[scale=.9,line width=1.2,font=\large\sffamily]
\node(mem) at(0,0) [cylinder,draw,aspect=.5,rotate=90,minimum height=27mm,minimum width=30mm]{\rotatebox{270}{\raisebox{-8pt}[0pt][0pt]{\begin{tabular}{c}Statistics\\Memory\end{tabular}}}};
\node(add)[circle,draw]at(0,3.2){$+$};
\draw[->] ($(mem.north east)+(.3,0)$)|-(add);
\draw[<-] ($(mem.south east)+(-.3,0)$)|-(add);
\draw[<-](add)--+(0,1.5) node(incr)[above]{$incr)$} node[midway,right,red]{2. Modify};
\node(addr) at($(incr)-(1.4,0)$) {$(key,$};
\node at($(addr)-(1.8,0)$) {Update:};
\draw[dashed,->,gray](addr.south) arc (130:170:3) node[below,red]{1. Read} node[midway,left]{$\to addr$};
\draw[dashed,->,gray](addr.south) arc (166:290:2.2) node[right,red]{3. Write};
\end{tikzpicture}

